Limited-Angle Tomography Reconstruction via Deep End-To-End Learning on Synthetic Data

Computed tomography (CT) has become an essential part of modern science and medicine. A CT scanner consists of an X-ray source that is spun around an object of interest. On the opposite end of the X-ray source, a detector captures X-rays that are not absorbed by the object. The reconstruction of an image is a linear inverse problem, which is usually solved by filtered back projection. However, when the number of measurements is small, the reconstruction problem is ill-posed. This is for example the case when the X-ray source is not spun completely around the object, but rather irradiates the object only from a limited angle. To tackle this problem, we present a deep neural network that is trained on a large amount of carefully-crafted synthetic data and can perform limited-angle tomography reconstruction even for only 30{\deg} or 40{\deg} sinograms. With our approach we won the first place in the Helsinki Tomography Challenge 2022.

==> figures/network.tex <==
\begin{tikzpicture}
\definecolor{col1}{rgb}{0.000,0.000,0.000}
\definecolor{col2}{rgb}{1.000,1.000,1.000}
\definecolor{col3}{rgb}{0.353,0.373,0.388}
\definecolor{col4}{rgb}{0.016,0.294,0.580}
\definecolor{col5}{rgb}{0.482,0.122,0.635}
\definecolor{col6}{rgb}{1.000,0.714,0.180}
\definecolor{col7}{rgb}{0.133,0.780,0.694}
\definecolor{col8}{rgb}{0.733,0.012,0.031}
\tikzset{edge1/.style={line width=1.000pt,draw=col1,relative,out=60.00,in=120.00,decoration={markings,mark=at position 0.5 with {\arrow[xshift=4pt]{Latex[length=6pt]}}}}}
\tikzset{path0/.style={draw,line join=round,fill=col2}}
\tikzset{path1/.style={draw=col1,line join=round,fill=col3,fill opacity=0.400,line width=0.800pt}}
\tikzset{path2/.style={draw=col1,line join=round,fill=col4,fill opacity=0.400,line width=0.800pt}}
\tikzset{path3/.style={draw=col1,line join=round,fill=col5,fill opacity=0.400,line width=0.800pt}}
\tikzset{path4/.style={draw=col1,line join=round,fill=col6,fill opacity=0.400,line width=0.800pt}}
\tikzset{path5/.style={draw=col1,line join=round,fill=col7,fill opacity=0.400,line width=0.800pt}}
\tikzset{path6/.style={draw=col1,line join=round,fill=col8,fill opacity=0.400,line width=0.800pt}}
\tikzset{path8/.style={draw=col1,line join=round,fill=col6,fill opacity=0.050,line width=0.800pt,draw opacity=0.100}}
\tikzset{label1/.style={}}
\tikzset{label2/.style={}}
\tikzset{label3/.style={}}
\tikzset{label4/.style={}}
\tikzset{label5/.style={anchor=west,yshift=-0.5pt}}
\path[path1] (-9.2965,-3.5683) -- (-8.5368,0.7402) -- (-8.2868,0.7402) -- (-9.0465,-3.5683) -- cycle;
\path[path2] (-9.0465,-3.5683) -- (-8.2868,0.7402) -- (-7.4050,0.1870) -- (-7.5950,-0.8901) -- cycle;
\path[path3] (-6.1783,-0.8901) -- (-5.9884,0.1870) -- (-5.7384,0.1870) -- (-5.9283,-0.8901) -- cycle;
\path[path4] (-7.3450,-0.8901) -- (-7.1550,0.1870) -- (-5.9884,0.1870) -- (-6.1783,-0.8901) -- cycle;
\path[path3] (-7.5950,-0.8901) -- (-7.4050,0.1870) -- (-7.1550,0.1870) -- (-7.3450,-0.8901) -- cycle;
\path[path3] (-5.9884,0.1870) -- (-5.9884,0.8901) -- (-5.7384,0.8901) -- (-5.7384,0.1870) -- cycle;
\path[path4] (-7.1550,0.1870) -- (-7.1550,0.8901) -- (-5.9884,0.8901) -- (-5.9884,0.1870) -- cycle;
\path[path2] (-5.9283,-0.8901) -- (-5.7384,0.1870) -- (-4.4763,0.0175) -- (-4.5237,-0.2518) -- cycle;
\path[path2] (-5.7384,0.1870) -- (-5.7384,0.8901) -- (-4.4763,0.2518) -- (-4.4763,0.0175) -- cycle;
\path[path4] (-4.4763,0.0175) -- (-4.4763,0.2518) -- (-3.1429,0.2518) -- (-3.1429,0.0175) -- cycle;
\path[path3] (-2.5237,-0.2518) -- (-2.4763,0.0175) -- (-2.2263,0.0175) -- (-2.2737,-0.2518) -- cycle;
\path[path4] (-4.5237,-0.2518) -- (-4.4763,0.0175) -- (-3.1429,0.0175) -- (-3.1904,-0.2518) -- cycle;
\path[path2] (-2.2737,-0.2518) -- (-2.2263,0.0175) -- (-0.7446,-0.0317) -- (-0.7554,-0.0933) -- cycle;
\path[path3] (1.4112,-0.0933) -- (1.4221,-0.0317) -- (1.6721,-0.0317) -- (1.6612,-0.0933) -- cycle;
\path[path4] (3.0109,-0.0634) -- (3.0109,0.1866) -- (4.3442,0.1866) -- (4.3442,-0.0634) -- cycle;
\path[path3] (1.4221,-0.0317) -- (1.4221,0.0933) -- (1.6721,0.0933) -- (1.6721,-0.0317) -- cycle;
\path[path3] (-2.4763,0.2518) -- (-2.4763,0.0175) -- (-2.5237,-0.2518) -- (-2.5237,-0.0175) -- cycle;
\path[path3] (-2.4763,0.0175) -- (-2.4763,0.2518) -- (-2.2263,0.2518) -- (-2.2263,0.0175) -- cycle;
\path[path5] (1.6612,-0.0933) -- (1.6721,-0.0317) -- (3.0109,-0.0634) -- (2.9891,-0.1866) -- cycle;
\path[path4] (-0.7554,-0.0933) -- (-0.7446,-0.0317) -- (0.7554,-0.0317) -- (0.7446,-0.0933) -- cycle;
\path[path5] (2.9891,0.0634) -- (2.9891,-0.1866) -- (3.0109,-0.0634) -- (3.0109,0.1866) -- cycle;
\path[path3] (1.4221,0.0933) -- (1.4221,-0.0317) -- (1.4112,-0.0933) -- (1.4112,0.0317) -- cycle;
\path[path4] (0.7446,0.0317) -- (0.7446,-0.0933) -- (0.7554,-0.0317) -- (0.7554,0.0933) -- cycle;
\path[path2] (-2.2263,0.0175) -- (-2.2263,0.2518) -- (-0.7446,0.0933) -- (-0.7446,-0.0317) -- cycle;
\path[path5] (1.6721,-0.0317) -- (1.6721,0.0933) -- (3.0109,0.1866) -- (3.0109,-0.0634) -- cycle;
\path[path4] (-0.7446,-0.0317) -- (-0.7446,0.0933) -- (0.7554,0.0933) -- (0.7554,-0.0317) -- cycle;
\path[path3] (1.6612,0.0317) -- (1.6612,-0.0933) -- (1.6721,-0.0317) -- (1.6721,0.0933) -- cycle;
\path[path2] (-0.7554,0.0317) -- (-0.7554,-0.0933) -- (-0.7446,-0.0317) -- (-0.7446,0.0933) -- cycle;
\path[path3] (-2.2737,-0.0175) -- (-2.2737,-0.2518) -- (-2.2263,0.0175) -- (-2.2263,0.2518) -- cycle;
\path[path4] (-3.1904,-0.0175) -- (-3.1904,-0.2518) -- (-3.1429,0.0175) -- (-3.1429,0.2518) -- cycle;
\path[path2] (-4.5237,-0.0175) -- (-4.5237,-0.2518) -- (-4.4763,0.0175) -- (-4.4763,0.2518) -- cycle;
\path[path1] (-9.0465,-0.7402) -- (-9.0465,-3.5683) -- (-8.2868,0.7402) -- (-8.2868,3.5683) -- cycle;
\path[path1] (-8.5368,3.5683) -- (-8.5368,0.7402) -- (-9.2965,-3.5683) -- (-9.2965,-0.7402) -- cycle;
\path[path1] (-8.5368,0.7402) -- (-8.5368,3.5683) -- (-8.2868,3.5683) -- (-8.2868,0.7402) -- cycle;
\path[path4] (12.6527,-5.9696) -- (13.3473,-2.0304) -- (14.0140,-2.0304) -- (13.3194,-5.9696) -- cycle;
\path[path5] (12.1597,-2.9848) -- (12.5070,-1.0152) -- (13.3473,-2.0304) -- (12.6527,-5.9696) -- cycle;
\path[path4] (11.4930,-2.9848) -- (11.8403,-1.0152) -- (12.5070,-1.0152) -- (12.1597,-2.9848) -- cycle;
\path[path5] (10.9132,-1.4924) -- (11.0868,-0.5076) -- (11.8403,-1.0152) -- (11.4930,-2.9848) -- cycle;
\path[path4] (10.2465,-1.4924) -- (10.4202,-0.5076) -- (11.0868,-0.5076) -- (10.9132,-1.4924) -- cycle;
\path[path4] (8.7899,-0.7462) -- (8.8767,-0.2538) -- (9.7101,-0.2538) -- (9.6233,-0.7462) -- cycle;
\path[path5] (7.9783,-0.3731) -- (8.0217,-0.1269) -- (8.8767,-0.2538) -- (8.7899,-0.7462) -- cycle;
\path[path4] (6.1450,-0.3731) -- (6.1884,-0.1269) -- (7.3550,-0.1269) -- (7.3116,-0.3731) -- cycle;
\path[path5] (4.9891,-0.1866) -- (5.0109,-0.0634) -- (6.1884,-0.1269) -- (6.1450,-0.3731) -- cycle;
\path[path4] (2.9891,-0.1866) -- (3.0109,-0.0634) -- (4.3442,-0.0634) -- (4.3225,-0.1866) -- cycle;
\path[path6] (14.0140,-2.0304) -- (14.0140,5.9696) -- (14.2640,5.9696) -- (14.2640,-2.0304) -- cycle;
\path[path4] (13.3473,-2.0304) -- (13.3473,5.9696) -- (14.0140,5.9696) -- (14.0140,-2.0304) -- cycle;
\path[path5] (12.5070,-1.0152) -- (12.5070,2.9848) -- (13.3473,5.9696) -- (13.3473,-2.0304) -- cycle;
\path[path2] (-8.2868,0.7402) -- (-8.2868,3.5683) -- (-7.4050,0.8901) -- (-7.4050,0.1870) -- cycle;
\path[path3] (-7.4050,0.1870) -- (-7.4050,0.8901) -- (-7.1550,0.8901) -- (-7.1550,0.1870) -- cycle;
\path[path5] (9.7101,-0.2538) -- (9.7101,0.7462) -- (10.4202,1.4924) -- (10.4202,-0.5076) -- cycle;
\path[path4] (8.8767,-0.2538) -- (8.8767,0.7462) -- (9.7101,0.7462) -- (9.7101,-0.2538) -- cycle;
\path[path5] (8.0217,0.3731) -- (8.0217,-0.1269) -- (7.9783,-0.3731) -- (7.9783,0.1269) -- cycle;
\path[path5] (8.0217,-0.1269) -- (8.0217,0.3731) -- (8.8767,0.7462) -- (8.8767,-0.2538) -- cycle;
\path[path6] (13.3194,-5.9696) -- (14.0140,-2.0304) -- (14.2640,-2.0304) -- (13.5694,-5.9696) -- cycle;
\path[path5] (9.6233,-0.7462) -- (9.7101,-0.2538) -- (10.4202,-0.5076) -- (10.2465,-1.4924) -- cycle;
\path[path4] (11.8403,-1.0152) -- (11.8403,2.9848) -- (12.5070,2.9848) -- (12.5070,-1.0152) -- cycle;
\path[path6] (14.0140,5.9696) -- (14.0140,-2.0304) -- (13.3194,-5.9696) -- (13.3194,2.0304) -- cycle;
\path[path5] (11.4930,1.0152) -- (11.4930,-2.9848) -- (11.8403,-1.0152) -- (11.8403,2.9848) -- cycle;
\path[path5] (11.0868,-0.5076) -- (11.0868,1.4924) -- (11.8403,2.9848) -- (11.8403,-1.0152) -- cycle;
\path[path4] (10.4202,-0.5076) -- (10.4202,1.4924) -- (11.0868,1.4924) -- (11.0868,-0.5076) -- cycle;
\path[path6] (13.5694,2.0304) -- (13.5694,-5.9696) -- (14.2640,-2.0304) -- (14.2640,5.9696) -- cycle;
\path[path4] (13.3473,5.9696) -- (13.3473,-2.0304) -- (12.6527,-5.9696) -- (12.6527,2.0304) -- cycle;
\path[path4] (12.1597,1.0152) -- (12.1597,-2.9848) -- (12.5070,-1.0152) -- (12.5070,2.9848) -- cycle;
\path[path4] (10.9132,0.5076) -- (10.9132,-1.4924) -- (11.0868,-0.5076) -- (11.0868,1.4924) -- cycle;
\path[path4] (6.1884,-0.1269) -- (6.1884,0.3731) -- (7.3550,0.3731) -- (7.3550,-0.1269) -- cycle;
\path[path5] (9.7101,0.7462) -- (9.7101,-0.2538) -- (9.6233,-0.7462) -- (9.6233,0.2538) -- cycle;
\path[path5] (6.1450,0.1269) -- (6.1450,-0.3731) -- (6.1884,-0.1269) -- (6.1884,0.3731) -- cycle;
\path[path5] (5.0109,0.1866) -- (5.0109,-0.0634) -- (4.9891,-0.1866) -- (4.9891,0.0634) -- cycle;
\path[path5] (5.0109,-0.0634) -- (5.0109,0.1866) -- (6.1884,0.3731) -- (6.1884,-0.1269) -- cycle;
\path[path5] (10.2465,0.5076) -- (10.2465,-1.4924) -- (10.4202,-0.5076) -- (10.4202,1.4924) -- cycle;
\path[path4] (8.8767,0.7462) -- (8.8767,-0.2538) -- (8.7899,-0.7462) -- (8.7899,0.2538) -- cycle;
\path[path4] (7.3116,0.1269) -- (7.3116,-0.3731) -- (7.3550,-0.1269) -- (7.3550,0.3731) -- cycle;
\path[path4] (4.3225,0.0634) -- (4.3225,-0.1866) -- (4.3442,-0.0634) -- (4.3442,0.1866) -- cycle;
\path[path2] (-5.7384,0.8901) -- (-5.7384,0.1870) -- (-5.9283,-0.8901) -- (-5.9283,-0.1870) -- cycle;
\path[path4] (-6.1783,-0.1870) -- (-6.1783,-0.8901) -- (-5.9884,0.1870) -- (-5.9884,0.8901) -- cycle;
\path[path3] (-7.3450,-0.1870) -- (-7.3450,-0.8901) -- (-7.1550,0.1870) -- (-7.1550,0.8901) -- cycle;
\path[path2] (-7.5950,-0.1870) -- (-7.5950,-0.8901) -- (-7.4050,0.1870) -- (-7.4050,0.8901) -- cycle;
\path[path1] (-9.2965,-0.7402) -- (-9.2965,-3.5683) -- (-9.0465,-3.5683) -- (-9.0465,-0.7402) -- cycle;
\path[path4] (-4.4763,0.2518) -- (-4.5237,-0.0175) -- (-3.1904,-0.0175) -- (-3.1429,0.2518) -- cycle;
\path[path2] (-5.7384,0.8901) -- (-5.9283,-0.1870) -- (-4.5237,-0.0175) -- (-4.4763,0.2518) -- cycle;
\path[path3] (-5.9884,0.8901) -- (-6.1783,-0.1870) -- (-5.9283,-0.1870) -- (-5.7384,0.8901) -- cycle;
\path[path4] (-7.1550,0.8901) -- (-7.3450,-0.1870) -- (-6.1783,-0.1870) -- (-5.9884,0.8901) -- cycle;
\path[path3] (-7.4050,0.8901) -- (-7.5950,-0.1870) -- (-7.3450,-0.1870) -- (-7.1550,0.8901) -- cycle;
\path[path2] (-8.2868,3.5683) -- (-9.0465,-0.7402) -- (-7.5950,-0.1870) -- (-7.4050,0.8901) -- cycle;
\path[path1] (-8.5368,3.5683) -- (-9.2965,-0.7402) -- (-9.0465,-0.7402) -- (-8.2868,3.5683) -- cycle;
\path[path3] (1.4112,0.0317) -- (1.4112,-0.0933) -- (1.6612,-0.0933) -- (1.6612,0.0317) -- cycle;
\path[path4] (-0.7554,0.0317) -- (-0.7554,-0.0933) -- (0.7446,-0.0933) -- (0.7446,0.0317) -- cycle;
\path[path5] (1.6612,0.0317) -- (1.6612,-0.0933) -- (2.9891,-0.1866) -- (2.9891,0.0634) -- cycle;
\path[path4] (2.9891,0.0634) -- (2.9891,-0.1866) -- (4.3225,-0.1866) -- (4.3225,0.0634) -- cycle;
\path[path2] (-2.2737,-0.0175) -- (-2.2737,-0.2518) -- (-0.7554,-0.0933) -- (-0.7554,0.0317) -- cycle;
\path[path3] (-2.5237,-0.0175) -- (-2.5237,-0.2518) -- (-2.2737,-0.2518) -- (-2.2737,-0.0175) -- cycle;
\path[path4] (-4.5237,-0.0175) -- (-4.5237,-0.2518) -- (-3.1904,-0.2518) -- (-3.1904,-0.0175) -- cycle;
\path[path2] (-5.9283,-0.1870) -- (-5.9283,-0.8901) -- (-4.5237,-0.2518) -- (-4.5237,-0.0175) -- cycle;
\path[path3] (-6.1783,-0.1870) -- (-6.1783,-0.8901) -- (-5.9283,-0.8901) -- (-5.9283,-0.1870) -- cycle;
\path[path4] (-7.3450,-0.1870) -- (-7.3450,-0.8901) -- (-6.1783,-0.8901) -- (-6.1783,-0.1870) -- cycle;
\path[path3] (-7.5950,-0.1870) -- (-7.5950,-0.8901) -- (-7.3450,-0.8901) -- (-7.3450,-0.1870) -- cycle;
\path[path2] (-9.0465,-0.7402) -- (-9.0465,-3.5683) -- (-7.5950,-0.8901) -- (-7.5950,-0.1870) -- cycle;
\path[path3] (1.4221,0.0933) -- (1.4112,0.0317) -- (1.6612,0.0317) -- (1.6721,0.0933) -- cycle;
\path[path4] (-0.7446,0.0933) -- (-0.7554,0.0317) -- (0.7446,0.0317) -- (0.7554,0.0933) -- cycle;
\path[path2] (-2.2263,0.2518) -- (-2.2737,-0.0175) -- (-0.7554,0.0317) -- (-0.7446,0.0933) -- cycle;
\path[path5] (1.6721,0.0933) -- (1.6612,0.0317) -- (2.9891,0.0634) -- (3.0109,0.1866) -- cycle;
\path[path3] (-2.4763,0.2518) -- (-2.5237,-0.0175) -- (-2.2737,-0.0175) -- (-2.2263,0.2518) -- cycle;
\path[path4] (3.0109,0.1866) -- (2.9891,0.0634) -- (4.3225,0.0634) -- (4.3442,0.1866) -- cycle;
\path[path5] (4.9891,0.0634) -- (4.9891,-0.1866) -- (6.1450,-0.3731) -- (6.1450,0.1269) -- cycle;
\path[path5] (5.0109,0.1866) -- (4.9891,0.0634) -- (6.1450,0.1269) -- (6.1884,0.3731) -- cycle;
\path[path4] (6.1450,0.1269) -- (6.1450,-0.3731) -- (7.3116,-0.3731) -- (7.3116,0.1269) -- cycle;
\path[path4] (6.1884,0.3731) -- (6.1450,0.1269) -- (7.3116,0.1269) -- (7.3550,0.3731) -- cycle;
\path[path5] (7.9783,0.1269) -- (7.9783,-0.3731) -- (8.7899,-0.7462) -- (8.7899,0.2538) -- cycle;
\path[path5] (8.0217,0.3731) -- (7.9783,0.1269) -- (8.7899,0.2538) -- (8.8767,0.7462) -- cycle;
\path[path4] (8.7899,0.2538) -- (8.7899,-0.7462) -- (9.6233,-0.7462) -- (9.6233,0.2538) -- cycle;
\path[path4] (8.8767,0.7462) -- (8.7899,0.2538) -- (9.6233,0.2538) -- (9.7101,0.7462) -- cycle;
\path[path5] (9.6233,0.2538) -- (9.6233,-0.7462) -- (10.2465,-1.4924) -- (10.2465,0.5076) -- cycle;
\path[path5] (9.7101,0.7462) -- (9.6233,0.2538) -- (10.2465,0.5076) -- (10.4202,1.4924) -- cycle;
\path[path4] (10.2465,0.5076) -- (10.2465,-1.4924) -- (10.9132,-1.4924) -- (10.9132,0.5076) -- cycle;
\path[path4] (10.4202,1.4924) -- (10.2465,0.5076) -- (10.9132,0.5076) -- (11.0868,1.4924) -- cycle;
\path[path5] (10.9132,0.5076) -- (10.9132,-1.4924) -- (11.4930,-2.9848) -- (11.4930,1.0152) -- cycle;
\path[path5] (11.0868,1.4924) -- (10.9132,0.5076) -- (11.4930,1.0152) -- (11.8403,2.9848) -- cycle;
\path[path4] (11.4930,1.0152) -- (11.4930,-2.9848) -- (12.1597,-2.9848) -- (12.1597,1.0152) -- cycle;
\path[path4] (11.8403,2.9848) -- (11.4930,1.0152) -- (12.1597,1.0152) -- (12.5070,2.9848) -- cycle;
\path[path5] (12.1597,1.0152) -- (12.1597,-2.9848) -- (12.6527,-5.9696) -- (12.6527,2.0304) -- cycle;
\path[path5] (12.5070,2.9848) -- (12.1597,1.0152) -- (12.6527,2.0304) -- (13.3473,5.9696) -- cycle;
\path[path6] (13.3194,2.0304) -- (13.3194,-5.9696) -- (13.5694,-5.9696) -- (13.5694,2.0304) -- cycle;
\path[path4] (12.6527,2.0304) -- (12.6527,-5.9696) -- (13.3194,-5.9696) -- (13.3194,2.0304) -- cycle;
\path[path6] (14.0140,5.9696) -- (13.3194,2.0304) -- (13.5694,2.0304) -- (14.2640,5.9696) -- cycle;
\path[path4] (13.3473,5.9696) -- (12.6527,2.0304) -- (13.3194,2.0304) -- (14.0140,5.9696) -- cycle;
\path[path0] (-0.7500,0.0625) edge[edge1,postaction={decorate}] (0.7500,0.0625);
\path[path0] (-4.5000,0.1172) edge[edge1,postaction={decorate}] (-3.1667,0.1172);
\path[path0] (3.0000,0.1250) edge[edge1,postaction={decorate}] (4.3333,0.1250);
\path[path0] (6.1667,0.2500) edge[edge1,postaction={decorate}] (7.3333,0.2500);
\path[path0] (-7.2500,0.3516) edge[edge1,postaction={decorate}] (-6.0833,0.3516);
\path[path0] (8.8333,0.5000) edge[edge1,postaction={decorate}] (9.6667,0.5000);
\path[path0] (10.3333,1.0000) edge[edge1,postaction={decorate}] (11.0000,1.0000);
\path[path0] (11.6667,2.0000) edge[edge1,postaction={decorate}] (12.3333,2.0000);
\path[path0] (13.0000,4.0000) edge[edge1,postaction={decorate}] (13.6667,4.0000);
\path[path2] (-1.0434,3.2538) -- (-0.9566,3.7462) -- (1.0434,3.7462) -- (0.9566,3.2538) -- cycle;
\path[path3] (-1.2934,3.2538) -- (-1.2066,3.7462) -- (-0.9566,3.7462) -- (-1.0434,3.2538) -- cycle;
\path[path2] (-2.2934,3.2538) -- (-2.2066,3.7462) -- (-1.2066,3.7462) -- (-1.2934,3.2538) -- cycle;
\path[path6] (1.0434,3.7462) -- (1.0434,4.7462) -- (1.2934,4.7462) -- (1.2934,3.7462) -- cycle;
\path[path2] (-0.9566,3.7462) -- (-0.9566,4.7462) -- (1.0434,4.7462) -- (1.0434,3.7462) -- cycle;
\path[path3] (-1.2066,3.7462) -- (-1.2066,4.7462) -- (-0.9566,4.7462) -- (-0.9566,3.7462) -- cycle;
\path[path2] (1.2066,3.2538) -- (1.2934,3.7462) -- (2.2934,3.7462) -- (2.2066,3.2538) -- cycle;
\path[path6] (0.9566,3.2538) -- (1.0434,3.7462) -- (1.2934,3.7462) -- (1.2066,3.2538) -- cycle;
\path[path2] (1.2934,3.7462) -- (1.2934,4.7462) -- (2.2934,4.7462) -- (2.2934,3.7462) -- cycle;
\path[path2] (-2.2066,4.7462) -- (-2.2066,3.7462) -- (-2.2934,3.2538) -- (-2.2934,4.2538) -- cycle;
\path[path2] (-2.2066,3.7462) -- (-2.2066,4.7462) -- (-1.2066,4.7462) -- (-1.2066,3.7462) -- cycle;
\path[path2] (2.2066,4.2538) -- (2.2066,3.2538) -- (2.2934,3.7462) -- (2.2934,4.7462) -- cycle;
\path[path6] (1.2066,4.2538) -- (1.2066,3.2538) -- (1.2934,3.7462) -- (1.2934,4.7462) -- cycle;
\path[path2] (0.9566,4.2538) -- (0.9566,3.2538) -- (1.0434,3.7462) -- (1.0434,4.7462) -- cycle;
\path[path3] (-1.0434,4.2538) -- (-1.0434,3.2538) -- (-0.9566,3.7462) -- (-0.9566,4.7462) -- cycle;
\path[path3] (-1.2066,4.7462) -- (-1.2066,3.7462) -- (-1.2934,3.2538) -- (-1.2934,4.2538) -- cycle;
\path[path2] (-2.2934,4.2538) -- (-2.2934,3.2538) -- (-1.2934,3.2538) -- (-1.2934,4.2538) -- cycle;
\path[path2] (1.2934,4.7462) -- (1.2066,4.2538) -- (2.2066,4.2538) -- (2.2934,4.7462) -- cycle;
\path[path6] (1.0434,4.7462) -- (0.9566,4.2538) -- (1.2066,4.2538) -- (1.2934,4.7462) -- cycle;
\path[path2] (-0.9566,4.7462) -- (-1.0434,4.2538) -- (0.9566,4.2538) -- (1.0434,4.7462) -- cycle;
\path[path3] (-1.2066,4.7462) -- (-1.2934,4.2538) -- (-1.0434,4.2538) -- (-0.9566,4.7462) -- cycle;
\path[path2] (-2.2066,4.7462) -- (-2.2934,4.2538) -- (-1.2934,4.2538) -- (-1.2066,4.7462) -- cycle;
\path[path2] (1.2066,4.2538) -- (1.2066,3.2538) -- (2.2066,3.2538) -- (2.2066,4.2538) -- cycle;
\path[path6] (0.9566,4.2538) -- (0.9566,3.2538) -- (1.2066,3.2538) -- (1.2066,4.2538) -- cycle;
\path[path2] (-1.0434,4.2538) -- (-1.0434,3.2538) -- (0.9566,3.2538) -- (0.9566,4.2538) -- cycle;
\path[path3] (-1.2934,4.2538) -- (-1.2934,3.2538) -- (-1.0434,3.2538) -- (-1.0434,4.2538) -- cycle;
\path[path8] (-0.7554,0.0317) -- (-0.7446,0.0933) -- (0.7554,0.0933) -- (0.7446,0.0317) -- cycle;
\path[path8] (2.2066,3.2538) -- (0.7446,0.0317) -- (0.7554,0.0933) -- (2.2934,3.7462) -- cycle;
\path[path8] (-2.2066,3.7462) -- (-0.7446,0.0933) -- (-0.7554,0.0317) -- (-2.2934,3.2538) -- cycle;
\path[path8] (-0.7446,0.0933) -- (-2.2066,3.7462) -- (2.2934,3.7462) -- (0.7554,0.0933) -- cycle;
\path[path8] (-2.2934,3.2538) -- (-0.7554,0.0317) -- (0.7446,0.0317) -- (2.2066,3.2538) -- cycle;
\path[path8] (-2.2066,3.7462) -- (-2.2934,3.2538) -- (2.2066,3.2538) -- (2.2934,3.7462) -- cycle;
\path[path1] (-1.8000,-2.2500) -- (-1.2000,-2.2500) -- (-1.2000,-1.7500) -- (-1.8000,-1.7500) -- cycle;
\path[path2] (-1.8000,-2.9250) -- (-1.2000,-2.9250) -- (-1.2000,-2.4250) -- (-1.8000,-2.4250) -- cycle;
\path[path4] (-1.8000,-3.6000) -- (-1.2000,-3.6000) -- (-1.2000,-3.1000) -- (-1.8000,-3.1000) -- cycle;
\path[path5] (-1.8000,-4.2750) -- (-1.2000,-4.2750) -- (-1.2000,-3.7750) -- (-1.8000,-3.7750) -- cycle;
\path[path3] (-1.8000,-4.9500) -- (-1.2000,-4.9500) -- (-1.2000,-4.4500) -- (-1.8000,-4.4500) -- cycle;
\path[path6] (-1.8000,-5.6250) -- (-1.2000,-5.6250) -- (-1.2000,-5.1250) -- (-1.8000,-5.1250) -- cycle;
\path[path0] (-1.8000,-6.1250) edge[edge1,postaction={decorate}] (-1.2000,-6.1250);
\node[label1,rotate=80.00] at (-9.2121,1.4662) {$181 \times 560$};
\node[label2] at (-7.9797,-2.4141) {$128$};
\node[label1,rotate=-71.78] at (-7.5610,2.3230) {$4 \times 4$};
\node[label2] at (-6.7616,-1.1901) {$128$};
\node[label2] at (-5.0848,-0.8818) {$256$};
\node[label1,rotate=-26.83] at (-4.9719,0.8387) {$3 \times 4$};
\node[label2] at (-3.8571,-0.5518) {$256$};
\node[label3] at (-2.8333,-0.0000) {...};
\node[label2] at (-1.4823,-0.4813) {$512$};
\node[label1,rotate=-6.11] at (-1.4535,0.4708) {$3 \times 4$};
\node[label2] at (-0.0054,-0.3933) {$512$};
\node[label3] at (1.0833,0.0000) {...};
\node[label2] at (2.3037,-0.4462) {$256$};
\node[label1,rotate=3.99] at (2.3206,0.4392) {$2 \times 2$};
\node[label2] at (3.6558,-0.4866) {$256$};
\node[label3] at (4.6667,0.0000) {...};
\node[label2] at (5.5167,-0.5917) {$128$};
\node[label1,rotate=9.00] at (5.5527,0.5761) {$2 \times 2$};
\node[label2] at (6.7283,-0.6731) {$128$};
\node[label3] at (7.6667,0.0000) {...};
\node[label2] at (8.2414,-0.8702) {$32$};
\node[label1,rotate=23.57] at (8.3292,0.8346) {$2 \times 2$};
\node[label2] at (9.2066,-1.0462) {$32$};
\node[label2] at (9.6457,-1.3608) {$16$};
\node[label1,rotate=46.42] at (9.8478,1.3261) {$2 \times 2$};
\node[label2] at (10.5798,-1.7924) {$16$};
\node[label2] at (10.8366,-2.3810) {$16$};
\node[label1,rotate=63.21] at (11.1958,2.3738) {$2 \times 2$};
\node[label2] at (11.8264,-3.2848) {$16$};
\node[label2] at (12.0129,-4.5422) {$16$};
\node[label1,rotate=74.28] at (12.6384,4.5585) {$2 \times 2$};
\node[label2] at (12.9860,-6.2696) {$16$};
\node[label4,rotate=80.00] at (14.2121,-4.0521) {$512 \times 512$};
\node[label2] at (-1.7934,2.9538) {dim};
\node[label1,rotate=0.00] at (-1.7066,5.0462) {$5 \times 5$};
\node[label2] at (-0.0434,2.9538) {$2\cdot{}$dim};
\node[label1,rotate=0.00] at (0.0434,5.0462) {$1 \times 1$};
\node[label2] at (1.7066,2.9538) {dim};
\node[label1,rotate=0.00] at (1.7934,5.0462) {$1 \times 1$};
\node[label5] at (-1.0500,-2.0000) {\Large{Input\strut}};
\node[label5] at (-1.0500,-2.6750) {\Large{Convolution\strut}};
\node[label5] at (-1.0500,-3.3500) {\Large{Residual Block\strut}};
\node[label5] at (-1.0500,-4.0250) {\Large{Transposed Convolution\strut}};
\node[label5] at (-1.0500,-4.7000) {\Large{Batch Normalization\strut}};
\node[label5] at (-1.0500,-5.3750) {\Large{Activation Function\strut}};
\node[label5] at (-1.0500,-6.0500) {\Large{Skip Connection\strut}};
\end{tikzpicture}

